Optimal dividend policies with random profitability

We study an optimal dividend problem under a bankruptcy constraint. Firms face a trade-off between potential bankruptcy and extraction of profits. In contrast to previous works, general cash flow drifts, including Ornstein--Uhlenbeck and CIR processes, are considered. We provide rigorous proofs of continuity of the value function, whence dynamic programming, as well as comparison between the sub- and supersolutions of the Hamilton--Jacobi--Bellman equation, and we provide an efficient and convergent numerical scheme for finding the solution. The value function is given by a nonlinear PDE with a gradient constraint from below in one dimension. We find that the optimal strategy is both a barrier and a band strategy and that it includes voluntary liquidation in parts of the state space. Finally, we present and numerically study extensions of the model, including equity issuance and credit lines.

==> Figures/nonconvex.tex <==

\newcommand{\brownianmotion}[5]{
\draw[name path=brownianmotion, cap=round, #5] (#2)
\foreach \x in {1,...,#1}
{   -- ++(#3,rand*#4) coordinate (current point)
}
}

\begin{tikzpicture}[scale = 1.0, cap=round]
	\draw[->] (0,0) -- (10,0) node [right] {$t$};
	\draw[->] (0, 0) -- (0, 4.5) node [midway, above, sloped] {Cash and dividends};
\pgfmathsetseed{666}
	\brownianmotion{100}{0,3}{0.03}{0.1}{black};
	\node [above] at (1.7,3.15) {$x + C_t(\omega)$};
	% L1
	\coordinate (firstruin) at (current point);
	\path[name path=firstpayout] (0,0) -- (firstruin);
	\draw[name intersections={of=firstpayout and brownianmotion, by={intersect}}] (0,0) -- node[left] {$L^1_t\,$} (intersect) coordinate (firstbankrupt);
	\draw let \p1 = (firstbankrupt) in (\x1, 0.1) -- (\x1, -0.1) node[below] {$\theta(L^1)$};

    \pgfmathsetseed{66666}
    \brownianmotion{170}{current point}{0.03}{0.1}{black};
    \coordinate (secondbankrupt) at (current point);

    \newcommand{\timeofsecondpayout}{4.0}
    \path[name path=secondpayout] (\timeofsecondpayout,0) -- (secondbankrupt);
    \draw[name intersections={of=secondpayout and brownianmotion, by={secondbankrupt}}] (\timeofsecondpayout,0) -- (secondbankrupt) node[midway, above] {$L^2_t$};
    \draw let \p1 = (secondbankrupt) in (\x1, 0.1) -- (\x1, -0.1) node[below] {$\theta(L^2)$};


    % \bar L
    \path let \p1 = (firstruin) in coordinate (halffirst) at ($(firstruin)!0.5!(\x1,0)$);
    \path let \p1 = (halffirst) in coordinate (middlesecondstart) at (\timeofsecondpayout, \y1);
    \path let \p1 = (middlesecondstart), \p2 = (secondbankrupt) in coordinate (middlesecond) at ($(0, \y1) + (\x2,0)!0.5!(secondbankrupt)$);
    \path let \p1 = (middlesecond) in coordinate (middlefinal) at (10, \y1);
    \draw[dashed, name path=middlesecondincrease] let \p1 = (middlesecond) in (0,0) -- (halffirst) -- (middlesecondstart) -- (middlesecond) -- (middlefinal);
    \draw[name intersections={of=middlesecondincrease and brownianmotion, by={middleruin}}] let \p1 = (middleruin) in (\x1, 0.1) -- (\x1, -0.1) node[below] {$\theta(\bar L_t)$};

    \brownianmotion{30}{current point}{0.03}{0.1}{black};
    \draw let \p1 = (firstbankrupt) in (firstbankrupt) -- (10, \y1);
    \draw let \p1 = (secondbankrupt) in (secondbankrupt) -- (10, \y1);
\end{tikzpicture}

